Simulation of pedestrian dynamics using a 2-dimensional cellular automaton

We propose a 2-dimensional cellular automaton model to simulate pedestrian traffic. It is a vmax=1 model with exclusion statistics and parallel dynamics. Long-range interactions between the pedestrians are mediated by a so called floor field which modifies the transition rates to neighbouring cells. This field, which can be discrete or continuous, is subject to diffusion and decay. Furthermore it can be modified by the motion of the pedestrians. Therefore the model uses an idea similar to chemotaxis, but with pedestrians following a virtual rather than a chemical trace. Our main goal is to show that the introduction of such a floor field is sufficient to model collective effects and self-organization encountered in pedestrian dynamics, e.g. lane formation in counterflow through a large corridor. As an application we also present simulations of the evacuation of a large room with reduced visibility, e.g. due to failure of lights or smoke.

==> figure1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
%%\begin{picture}(4396,1839)(0,-10)
\begin{picture}(4120,1839)(0,-10)
\path(1212,1812)(1212,12)
\path(612,1812)(612,12)
\path(12,612)(1812,612)
\path(12,1812)(1812,1812)(1812,12)
	(12,12)(12,1812)
\path(12,1212)(1812,1212)
\path(3612,1812)(3612,12)
\path(3012,1812)(3012,12)
\path(2412,612)(4212,612)
\path(2412,1812)(4212,1812)(4212,12)
	(2412,12)(2412,1812)
\path(2412,1212)(4212,1212)
\put(912,912){\blacken\ellipse{336}{336}}
\put(912,912){\ellipse{336}{336}}
\path(1137,912)(1512,912)
\path(1137,912)(1512,912)
\blacken\path(1392.000,882.000)(1512.000,912.000)(1392.000,942.000)(1392.000,882.000)
\path(912,687)(912,312)
\path(912,687)(912,312)
\blacken\path(882.000,432.000)(912.000,312.000)(942.000,432.000)(882.000,432.000)
\path(687,912)(312,912)
\path(687,912)(312,912)
\blacken\path(432.000,942.000)(312.000,912.000)(432.000,882.000)(432.000,942.000)
\path(912,1137)(912,1512)
\path(912,1137)(912,1512)
\blacken\path(942.000,1392.000)(912.000,1512.000)(882.000,1392.000)(942.000,1392.000)
\path(1062,1062)(1437,1437)
\path(1062,1062)(1437,1437)
\blacken\path(1373.360,1330.934)(1437.000,1437.000)(1330.934,1373.360)(1373.360,1330.934)
\path(1062,762)(1437,387)
\path(1062,762)(1437,387)
\blacken\path(1330.934,450.640)(1437.000,387.000)(1373.360,493.066)(1330.934,450.640)
\path(762,762)(387,387)
\path(762,762)(387,387)
\blacken\path(450.640,493.066)(387.000,387.000)(493.066,450.640)(450.640,493.066)
\path(762,1062)(387,1437)
\path(762,1062)(387,1437)
\blacken\path(493.066,1373.360)(387.000,1437.000)(450.640,1330.934)(493.066,1373.360)
\put(2712,1437){\makebox(0,0)[b]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M_{-1,-1}$}}}}}
\put(3312,1437){\makebox(0,0)[b]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M_{-1,0}$}}}}}
\put(3912,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M_{0,1}$}}}}}
\put(3312,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M_{0,0}$}}}}}
\put(2712,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M_{0,-1}$}}}}}
\put(2712,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M_{1,-1}$}}}}}
\put(3312,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M_{1,0}$}}}}}
\put(3912,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M_{1,1}$}}}}}
\put(3912,1437){\makebox(0,0)[b]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$M_{-1,1}$}}}}}
\end{picture}
}


==> figure2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8173,2439)(0,-10)
\put(1212,1812){\blacken\ellipse{300}{300}}
\put(1212,1812){\ellipse{300}{300}}
\put(612,612){\blacken\ellipse{300}{300}}
\put(612,612){\ellipse{300}{300}}
\put(3912,1212){\blacken\ellipse{300}{300}}
\put(3912,1212){\ellipse{300}{300}}
\put(3312,612){\blacken\ellipse{300}{300}}
\put(3312,612){\ellipse{300}{300}}
\put(6312,1812){\blacken\ellipse{300}{300}}
\put(6312,1812){\ellipse{300}{300}}
\put(6312,1212){\blacken\ellipse{300}{300}}
\put(6312,1212){\ellipse{300}{300}}
\path(1212,1587)(1212,1212)
\path(1212,1587)(1212,1212)
\blacken\path(1182.000,1332.000)(1212.000,1212.000)(1242.000,1332.000)(1182.000,1332.000)
\path(762,762)(1137,1137)
\path(762,762)(1137,1137)
\blacken\path(1073.360,1030.934)(1137.000,1137.000)(1030.934,1073.360)(1073.360,1030.934)
\path(312,2412)(312,12)
\path(912,2412)(912,12)
\path(1512,2412)(1512,12)
\path(12,2112)(1812,2112)
\path(1812,1512)(12,1512)
\path(12,912)(1812,912)
\path(1812,312)(12,312)
\path(2712,2112)(4512,2112)
\path(4512,1512)(2712,1512)
\path(2712,912)(4512,912)
\path(4512,312)(2712,312)
\path(3612,2412)(3612,2112)
\path(3612,2412)(3612,2112)
\path(3612,1512)(3612,12)
\path(3612,1512)(3612,12)
\path(3012,2412)(3012,2112)
\path(3012,2412)(3012,2112)
\path(4212,2412)(4212,2112)
\path(4212,2412)(4212,2112)
\path(4212,1512)(4212,12)
\path(4212,1512)(4212,12)
\path(3012,1512)(3012,12)
\path(3012,1512)(3012,12)
\path(5112,2112)(6912,2112)
\path(6912,1512)(5112,1512)
\path(5112,912)(6912,912)
\path(6912,312)(5112,312)
\path(6012,2412)(6012,912)
\path(6012,2412)(6012,912)
\path(6012,312)(6012,12)
\path(6012,312)(6012,12)
\path(6612,12)(6612,312)
\path(6612,12)(6612,312)
\path(5412,12)(5412,312)
\path(5412,12)(5412,312)
\path(5412,912)(5412,2412)
\path(5412,912)(5412,2412)
\path(6612,2412)(6612,912)
\path(6612,2412)(6612,912)
\put(1212,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$M_{-1,1}^{(2)}$}}}}}
\put(3612,1737){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$p_1 = \frac{M_{1,0}^{(1)}}{M_{1,0}^{(1)}+M_{-1,1}^{(2)}}$}}}}}
\put(6012,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$p_2 = \frac{M_{-1,1}^{(2)}}{M_{1,0}^{(1)}+M_{-1,1}^{(2)}}$}}}}}
\put(2262,1137){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}becomes}}}}}
\put(4812,1137){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}or}}}}}
\put(612,1737){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$M_{1,0}^{(1)}$}}}}}
\end{picture}
}

